Distributed Full-duplex via Wireless Side Channels: Bounds and Protocols

In this paper, we study a three-node full-duplex network, where a base station is engaged in simultaneous up- and downlink communication in the same frequency band with two half-duplex mobile nodes. To reduce the impact of inter- node interference between the two mobile nodes on the system capacity, we study how an orthogonal side-channel between the two mobile nodes can be leveraged to achieve full-duplex-like multiplexing gains. We propose and characterize the achievable rates of four distributed full-duplex schemes, labeled bin-and- cancel, compress-and-cancel, estimate-and-cancel and decode- and-cancel. Of the four, bin-and-cancel is shown to achieve within 1 bit/s/Hz of the capacity region for all values of channel parameters. In contrast, the other three schemes achieve the near-optimal performance only in certain regimes of channel values. Asymptotic multiplexing gains of all proposed schemes are derived to show that the side-channel is extremely effective in regimes where inter-node interference has the highest impact.

==> Topology.tex <==
\def\antenna{%
    -- +(0mm,4.0mm) -- +(2.625mm,7.5mm) -- +(-2.625mm,7.5mm) -- +(0mm,4.0mm)
}

\def\antennaR{%
    -- +(4.0mm, 0mm) -- +(7.5mm, -2.625mm) -- +(7.5mm, 2.625mm) -- +(4.0mm,0mm)
}

\def\antennaL{%
    -- +(-4.0mm, 0mm) -- +(-7.5mm, -2.625mm) -- +(-7.5mm, 2.625mm) -- +(-4.0mm,0mm)
}
%
%
\tikzstyle{bigblock} = [draw,fill=KeynoteBlue!30,minimum size=3em]
\tikzstyle{block} = [draw,fill=KeynoteBlue!30,minimum size=2em]
\tikz[decoration={
  markings,
  mark=at position 1.0 with {\arrow{>}}}
]{
%\node[block] at (0,0) (BS) {\begin{align}BS\\{\rm \small (Full-Duplex)}\end{align}};
%\node[bigblock] at (0,0) (BS) {$\begin{array}{c} BS \\ \text{\footnotesize (Full-Duplex)} \end{array}$};
\node [block,minimum size=2.5em] at (0,0) (BS) {BS};
%\node (RxAnt) [left of=BS, above of=BS] {Rx};
\node (RxAnt) at +(-0.8,.5) {};
\node (TxAnt) at +(0.8,.5) {};
%\node at (0,.8) {};
\node at +(-1.3,.7) {Rx};
\node at +(1.3,.7) {Tx};
 \draw (BS.east) -- ++(.3,0) \antenna +(0,0) node{};
 \draw (BS.west) -- ++(-.3,0) \antenna;
 \node[block, fill=KeynoteRed!30] at (-3.0, -1.5) (M1) {M1};
 \draw (M1.east) -- ++(.3,0) \antenna;
  \node[block, fill=KeynoteYellow!30] at (3.0, -1.5) (M2) {M2};
 \draw (M2.west) -- ++(-.3,0) \antenna;
 \draw[-latex, very thick] (M1.east)++(.3,.8) -- (RxAnt.west);
 \draw[latex-, very thick] (M2.west)++(-.3,.8) -- (TxAnt.east);
  \draw[-latex, very thick, color = red] (M1.east)++(.55,.6) -- +(4.0,0);
\node at (0,-1.15) {Inter-node Interference};
  %\draw[->, thick] (A.south east) to node {} (B.west);
% \draw[->] (M1.east)+(.3,.8) -- (-.3,.5)+(BS.west);
% \draw[->] (M1.east)+(.3,.8) -- (BS.west)+(-.3,.5);
}
%\tikzstyle{block} = [draw,fill=KeynoteBlue!30,minimum size=2em]
%\tikz[decoration={
%  markings,
%  mark=at position 1.0 with {\arrow{>}}}
%]{
%\node[block] at (0,.5) (blockR1) {$R$};
%\draw (blockR1) -- (0.4,.5) \antennaR;
%\draw (blockR1) -- (-0.4,.5) \antennaL;
%\draw [<-, thick] (-1.3,0.5) -- (-1.6,.5);
%\draw [->, thick] (1.3,0.5) -- (1.6,.5);
%\node at (-1.1,1) {Rx};
%\node at (1.1,1) {Tx};
%} 

==> ZSideChannel.tex <==
\def\antenna{%
    -- +(0mm,4.0mm) -- +(2.625mm,7.5mm) -- +(-2.625mm,7.5mm) -- +(0mm,4.0mm)
}

\def\antennaR{%
    -- +(4.0mm, 0mm) -- +(7.5mm, -2.625mm) -- +(7.5mm, 2.625mm) -- +(4.0mm,0mm)
}

\def\antennaL{%
    -- +(-4.0mm, 0mm) -- +(-7.5mm, -2.625mm) -- +(-7.5mm, 2.625mm) -- +(-4.0mm,0mm)
}
%
%
\tikzstyle{bigblock} = [draw,fill=KeynoteBlue!30,minimum size=2.5em]
\tikzstyle{block} = [draw,fill=KeynoteBlue!30,minimum size=2em]
\tikzstyle{bit} = [draw,shape = circle,minimum size=.5em]
\tikz[auto, decoration={
  markings,
  mark=at position 1.0 with {\arrow{>}}}
]{
%\node[block] at (0,0) (BS) {\begin{align}BS\\{\rm \small (Full-Duplex)}\end{align}};
%\node[bigblock] at (0,0) (BS) {$\begin{array}{c} BS \\ \text{\footnotesize (Full-Duplex)} \end{array}$};
\path node [block,minimum size=2.5em] at (-3.15,1.0) (BSTX) {BS};
\node [block,minimum size=2.5em] at ++(3.15,-1.5) (BSRX) {BS};
%
%\node at (0,.8) {};
%\node at +(-1.3,.7) {Rx};
%\node at +(1.3,.7) {Tx};
 \draw (BSTX.east) -- ++(.2,0) \antenna +(0,0);
 \draw (BSTX.west) -- ++(-.2,0) \antenna;
 \draw (BSRX.east) -- ++(.2,0) \antenna +(0,0);
 \draw (BSRX.west) -- ++(-.2,0) \antenna;
 \node[block, fill=KeynoteRed!30] at (-3.0, -1.5) (M1) {M1};
 \draw (M1.east) -- ++(.2,0) \antenna;
  \node[block, fill=KeynoteYellow!30] at (3.0, 1.0) (M2) {M2};
   \draw (M2.west) -- ++(-.2,0) \antenna;
\node at (-1.8,1.5) (X1) {$X_1$};
\node at (1.8,1.5) (Y1) {$Y_1$};
\node at (-1.8,-0.8) (X2) {$X_2$};
\node at (1.8,-0.8) (Y2) {$Y_{2}$};
\node at (-1.8,-1.3) (X3) {$X_{3}$};
\node at (1.8,1.0) (Y3) {$Y_{3}$};
\node[bit, left of=Y1] (Channel1) {}; \node[left of=Y1]{$+$};
\node[bit, left of=Y2] (Channel2) {}; \node[left of=Y2]{$+$};
\node[bit, left of=Y3] (Channel3) {}; \node[left of=Y3]{$+$};
\node[above of=Channel1] (Z1) {$Z_1$};
\node[below of=Channel2] (Z2) {$Z_2$};
\node[below of=Channel3] (Z3) {$Z_3$};
\draw[-latex, color=red] (X2) to node [color=black] {$\gamma^m_{21}$} (Channel1);
\draw[-latex] (X2) to node [swap] {$\gamma_{2}$} (Channel2);
\draw[-latex] (X1) to node {$\gamma_{1}$} (Channel1);
\draw[-latex, dashed] (X3) to node [swap] {$\gamma^s_{21}$} (Channel3);
\draw[-latex] (Channel1) -- (Y1);
\draw[-latex] (Channel2) -- (Y2);
\draw[-latex] (Channel3) -- (Y3);
\draw[latex-] (Channel1) -- (Z1);
\draw[latex-] (Channel2) -- (Z2);
\draw[latex-] (Channel3) -- (Z3);
}
%} 
